Relating Cut and Paste Invariants and TQFTs

In this paper, we shall be concerned with a relation between TQFTs and cut and paste invariants introduced by Karras, Kreck, Neumann and Ossa. Cut and paste invariants, or SK invariants, are functions on the set of smooth manifolds that are invariant under the cutting and pasting operation. Central to the work in this paper are also SKK invariants, whose values on cut and paste equivalent manifolds differ by an error term depending only on the glueing diffeomorphism. Here we investigate a surprisingly natural group homomorphism between the group of invertible TQFTs and the group of SKK invariants and describe how these groups fit into an exact sequence. We conclude in particular that all positive real-valued SKK invariants can be realized as restrictions of invertible TQFTs. All manifolds are smooth and oriented throughout unless stated otherwise.

==> lemma10.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemma10.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{984.20673828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36146107)%
    \put(0,0){\includegraphics[width=\unitlength]{lemma10.eps}}%
    \put(0.30750771,0.7457556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.26570464,0.74459441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05109262\unitlength}\raggedright \end{minipage}}}%
    \put(0.29951626,0.55611069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05086033\unitlength}\raggedright \end{minipage}}}%
    \put(0.66247404,0.43473946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44284989,0.62199793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05317213\unitlength}\raggedright \end{minipage}}}%
    \put(0.3237905,0.54223969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00462366\unitlength}\raggedright \end{minipage}}}%
    \put(0.5037164,0.28150052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.2949961,0.31878785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.82917838,0.31878785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_3$}}}%
    \put(0.40812067,0.17089779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_1$}}}%
    \put(0.54696298,0.17089779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_2$}}}%
    \put(0.80613545,0.17089779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_3$}}}%
    \put(0.56911904,0.31878785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.8799762,0.32358773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> lemma11.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemma11.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1140.81416016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64458595)%
    \put(0,0){\includegraphics[width=\unitlength]{lemma11.eps}}%
    \put(0.26529401,0.95508812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22922954,0.95408634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04407879\unitlength}\raggedright \end{minipage}}}%
    \put(0.2583996,0.79147708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04387838\unitlength}\raggedright \end{minipage}}}%
    \put(0.57153166,0.68676731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.38205683,0.84831952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04587283\unitlength}\raggedright \end{minipage}}}%
    \put(0.27934155,0.77951025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00398894\unitlength}\raggedright \end{minipage}}}%
    \put(0.43456778,0.55456454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21491028,0.59373261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1 \underset{f}{\cup} \overline{X}_2$}}}%
    \put(0.53073744,0.45503704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.66561466,0.60904568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2 \underset{g}{\cup} X_3$}}}%
    \put(0.86598895,0.45401007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.24716798,0.27164061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1 \underset{g \circ f}{\cup}X_3$}}}%
    \put(0.54057772,0.14138914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.70719028,0.27164061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(X_2)$}}}%
  \end{picture}%
\endgroup%


==> lemma12.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemma12.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1254.28164062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28363041)%
    \put(0,0){\includegraphics[width=\unitlength]{lemma12.eps}}%
    \put(0.24129442,0.58517773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.20849249,0.58426658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04009124\unitlength}\raggedright \end{minipage}}}%
    \put(0.23502371,0.43636762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03990896\unitlength}\raggedright \end{minipage}}}%
    \put(0.51982856,0.34113033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3474944,0.48806786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04172298\unitlength}\raggedright \end{minipage}}}%
    \put(0.25407116,0.42548336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00362808\unitlength}\raggedright \end{minipage}}}%
    \put(0.39525499,0.22088716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22764994,0.25632721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.6519515,0.25723855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2'$}}}%
    \put(0.82637646,0.25259352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{X}_3$}}}%
    \put(0.32024316,0.13409967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_1$}}}%
    \put(0.42663835,0.13409967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_2$}}}%
    \put(0.81463052,0.13144447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\sg}_3$}}}%
    \put(0.69962333,0.13409967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_2'$}}}%
    \put(0.46060692,0.25723855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
  \end{picture}%
\endgroup%


==> lemma13.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemma13.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1254.28164062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31352113)%
    \put(0,0){\includegraphics[width=\unitlength]{lemma13.eps}}%
    \put(0.22088433,0.58517771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.1880824,0.58426656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04009124\unitlength}\raggedright \end{minipage}}}%
    \put(0.21461362,0.4363676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03990896\unitlength}\raggedright \end{minipage}}}%
    \put(0.49941847,0.34113031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.32708431,0.48806784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04172298\unitlength}\raggedright \end{minipage}}}%
    \put(0.23366107,0.42548334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00362808\unitlength}\raggedright \end{minipage}}}%
    \put(0.3748449,0.22088714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.20851549,0.25760283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.6353683,0.26106542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2'$}}}%
    \put(0.29983307,0.13409965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_1$}}}%
    \put(0.40622826,0.13409965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_2$}}}%
    \put(0.67921324,0.13409965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_2'$}}}%
    \put(0.4389212,0.26106542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.78754042,0.13365716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\sg}_3$}}}%
    \put(0.78366236,0.2750452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{g^{-1}} \underset{id_{\sg_2}}{\cup} \overline{X}_2$}}}%
  \end{picture}%
\endgroup%


==> lemma14.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemma14.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1260.31796875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30272341)%
    \put(0,0){\includegraphics[width=\unitlength]{lemma14.eps}}%
    \put(0.36225774,0.58378365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.32961291,0.58287686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03989922\unitlength}\raggedright \end{minipage}}}%
    \put(0.35601706,0.43568627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03971782\unitlength}\raggedright \end{minipage}}}%
    \put(0.63945783,0.34090512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46794907,0.48713889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04152315\unitlength}\raggedright \end{minipage}}}%
    \put(0.37497329,0.42485414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0036107\unitlength}\raggedright \end{minipage}}}%
    \put(0.51548091,0.22123786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.31157334,0.256692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1 \underset{f}{\cup} \overline{X}_2$}}}%
    \put(0.69542089,0.27055309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2 \underset{g}{\cup} X_3$}}}%
  \end{picture}%
\endgroup%


==> lemma15.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemma15.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1372.7921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26255893)%
    \put(0,0){\includegraphics[width=\unitlength]{lemma15.eps}}%
    \put(0.32333629,0.7936948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.29336609,0.79286231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03663024\unitlength}\raggedright \end{minipage}}}%
    \put(0.31760692,0.65773118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0364637\unitlength}\raggedright \end{minipage}}}%
    \put(0.5778251,0.57071555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.42036823,0.70496824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03812112\unitlength}\raggedright \end{minipage}}}%
    \put(0.33501004,0.64778654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00331488\unitlength}\raggedright \end{minipage}}}%
    \put(0.46400573,0.46085275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.30011471,0.22923454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1 \underset{g \circ f}{\cup} X_3$}}}%
    \put(0.68240106,0.22923454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(X_2)$}}}%
  \end{picture}%
\endgroup%


==> lemma16.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemma16.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1304.8390625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28341556)%
    \put(0,0){\includegraphics[width=\unitlength]{lemma16.eps}}%
    \put(0.32628356,0.83502867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.29475258,0.83415282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03853786\unitlength}\raggedright \end{minipage}}}%
    \put(0.32025582,0.69198437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03836265\unitlength}\raggedright \end{minipage}}}%
    \put(0.59402559,0.60043715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.42836871,0.74168143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04010638\unitlength}\raggedright \end{minipage}}}%
    \put(0.33856525,0.68152183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00348751\unitlength}\raggedright \end{minipage}}}%
    \put(0.47427876,0.48485294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.27610231,0.23523068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1 \underset{f}{\cup} \overline{X}_2$}}}%
    \put(0.70650009,0.23565477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(X_2)$}}}%
  \end{picture}%
\endgroup%


==> mapping_torus3.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mapping_torus3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{398.00109863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08127683)%
    \put(0,0){\includegraphics[width=\unitlength]{mapping_torus3.eps}}%
    \put(0.52069885,1.20995833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.41732512,1.28748866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12634565\unitlength}\raggedright \end{minipage}}}%
    \put(0.50093701,0.82139208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12577121\unitlength}\raggedright \end{minipage}}}%
    \put(1.39848601,0.52125628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.84734289,0.98432295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148801\unitlength}\raggedright \end{minipage}}}%
    \put(0.56096415,0.78709085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01143372\unitlength}\raggedright \end{minipage}}}%
    \put(0.19811093,1.00613184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_2$}}}%
    \put(0.29511679,0.90340586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_1$}}}%
    \put(0.19839345,0.80511166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_4$}}}%
    \put(0.0898797,0.90015119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_3$}}}%
    \put(0.40946703,0.35260857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.82679876,0.3411748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32014483\unitlength}\raggedright \end{minipage}}}%
    \put(0.83987502,0.8705042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_1^+$}}}%
    \put(1.37075036,0.18414354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.16981116,0.15251797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.83867148,0.93896607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_1^-$}}}%
    \put(1.00973865,0.1210752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.74370163,1.04025504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_2^+$}}}%
    \put(0.63931742,1.03917931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_2^-$}}}%
    \put(0.53222751,0.94097651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_3^+$}}}%
    \put(0.53340826,0.86526826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_3^-$}}}%
    \put(0.64245049,0.76893815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_4^+$}}}%
    \put(0.74761361,0.76898211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_4^-$}}}%
    \put(0.40494486,0.922575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cut}}}%
    \put(0.34991942,0.0894186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\sg_2^-,\sg_4^+\}$}}}%
    \put(0.13527658,0.0853985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_3$}}}%
    \put(0.61926658,0.20509937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pasted via $f$}}}%
    \put(0.53138273,-0.09117321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.62976076,0.53862185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_1^+$}}}%
    \put(0.62855718,0.60708537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_1^-$}}}%
    \put(0.53358759,0.70837338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_2^+$}}}%
    \put(0.42874444,0.70801573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_2^-$}}}%
    \put(0.32220691,0.61045595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_3^+$}}}%
    \put(0.32328946,0.53396659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_3^-$}}}%
    \put(0.43230534,0.43765364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_4^+$}}}%
    \put(0.53791643,0.43695098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_4^-$}}}%
    \put(0.46496314,0.57326655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.51399818,0.57326655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.40313649,0.57373065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{id}}}%
    \put(0.56307607,0.57373065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{id}}}%
    \put(0.51712641,0.0894186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\sg_2^+,\sg_4^-\}$}}}%
    \put(0.82103031,0.0853985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sg_1$}}}%
    \put(0.22342139,0.20924701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pasted via $f$}}}%
    \put(0.4380514,1.41410381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23153337\unitlength}\raggedright \end{minipage}}}%
    \put(0.52346166,0.29028897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{paste}}}%
    \put(0.2837898,1.02812365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pasted via $f$}}}%
  \end{picture}%
\endgroup%


==> two_gluings2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'two_gluings2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{762.23178711bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24676606)%
    \put(0,0){\includegraphics[width=\unitlength]{two_gluings2.eps}}%
    \put(0.26677797,0.47353886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21280114,0.47203952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06597167\unitlength}\raggedright \end{minipage}}}%
    \put(0.25645928,0.22866611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06567173\unitlength}\raggedright \end{minipage}}}%
    \put(0.72511658,0.0719495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44153411,0.31374085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06865677\unitlength}\raggedright \end{minipage}}}%
    \put(0.28780259,0.21075564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00597015\unitlength}\raggedright \end{minipage}}}%
    \put(0.3672257,0.22618325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pasted via $f$}}}%
    \put(0.29283478,0.19369347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.72407253,0.22618325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pasted via $g$}}}%
    \put(0.65387981,0.19369347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
  \end{picture}%
\endgroup%


==> two_gluings_cyl2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'two_gluings_cyl2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{788.02148438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24710455)%
    \put(0,0){\includegraphics[width=\unitlength]{two_gluings_cyl2.eps}}%
    \put(0.18672706,0.45835767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.13451673,0.4569074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06381261\unitlength}\raggedright \end{minipage}}}%
    \put(0.17674607,0.2214989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06352248\unitlength}\raggedright \end{minipage}}}%
    \put(0.63006555,0.06991119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.35576393,0.30378939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06640983\unitlength}\raggedright \end{minipage}}}%
    \put(0.2070636,0.20417459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00577476\unitlength}\raggedright \end{minipage}}}%
    \put(0.3854074,0.22518851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pasted via $f$}}}%
    \put(0.26472132,0.19376202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_f$}}}%
    \put(0.09906072,0.17452302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.42392496,0.17452302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.83209576,0.22518882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pasted via $g$}}}%
    \put(0.71140968,0.19376202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_g$}}}%
    \put(0.54574905,0.17452302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.87061329,0.17452302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.80547419,-0.01959775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%

